Spatially-Adaptive Learning-Based Image Compression with Hierarchical Multi-Scale Latent Spaces

Adaptive block partitioning is responsible for large gains in current image and video compression systems. This method is able to compress large stationary image areas with only a few symbols, while maintaining a high level of quality in more detailed areas. Current state-of-the-art neural-network-based image compression systems however use only one scale to transmit the latent space. In previous publications, we proposed RDONet, a scheme to transmit the latent space in multiple spatial resolutions. Following this principle, we extend a state-of-the-art compression network by a second hierarchical latent-space level to enable multi-scale processing. We extend the existing rate variability capabilities of RDONet by a gain unit. With that we are able to outperform an equivalent traditional autoencoder by 7% rate savings. Furthermore, we show that even though we add an additional latent space, the complexity only increases marginally and the decoding time can potentially even be decreased.

==> PlotCtx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{scaled x ticks=false}
\begin{axis}[
width=2in,
height=1.5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CTX/pixel},
ymin=0, ymax=5,
ytick={1,2,3,4},
yticklabels={$\frac{1}{1024}$,$\frac{2}{1024}$,$\frac{3}{1024}$,$\frac{4}{1024}$},
ytick style={color=black},
grid = major
]
\addplot [semithick, steelblue31119180]
table {%
0 4
1 4
};
\addlegendentry{Baseline}
\addplot [semithick, darkorange25512714]
table {%
	0 1
	1 4
};
\addlegendentry{RDONet}
\end{axis}

\end{tikzpicture}


==> PlotIO.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{scaled x ticks=false}
\begin{axis}[
width=2in,
height=1.5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AE/pixel},
ymin=0, ymax=1,
ytick style={color=black},
grid = major
]
\addplot [semithick, steelblue31119180]
table {%
0 0.761
1 0.761
};
\addlegendentry{Baseline}
\addplot [semithick, darkorange25512714]
table {%
	0 0.2021
	1 0.7646
};
\addlegendentry{RDONet}
\end{axis}

\end{tikzpicture}


==> PlotMAC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{scaled x ticks=false}
\begin{axis}[
width=2in,
height=1.5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MAC/pixel},
ymin=900, ymax=1000,
ytick style={color=black},
grid = major
]
\addplot [semithick, steelblue31119180]
table {%
0 931.240
1 931.240
};
\addlegendentry{Baseline}
\addplot [semithick, darkorange25512714]
table {%
	0 937.794
	1 957.125
};
\addlegendentry{RDONet}
\end{axis}

\end{tikzpicture}

